Jet energy resolution in proton-proton collisions at sqrt(s) = 7 TeV recorded in 2010 with the ATLAS detector

The measurement of the jet energy resolution is presented using data recorded with the ATLAS detector in proton-proton collisions at sqrt(s) = 7 TeV. The sample corresponds to an integrated luminosity of 35 pb-1. Jets are reconstructed from energy deposits measured by the calorimeters and calibrated using different jet calibration schemes. The jet energy resolution is measured with two different in situ methods which are found to be in agreement within uncertainties. The total uncertainties on these measurements range from 20% to 10% for jets within |y|<2.8 and with transverse momenta increasing from 30 GeV to 500 GeV. Overall, the Monte Carlo simulation of the jet energy resolution agrees with the data within 10%.

==> BisectorSketch.tex <==
%\begin{tikzpicture}[scale=1.0]
\begin{tikzpicture}[scale=0.95]
\pgfmathsetmacro{\ejes}{3}
% \pgfmathsetmacro{\ju}{3.5}
% \pgfmathsetmacro{\jd}{3.5}
% \pgfmathsetmacro{\reflex}{1.1}
% \pgfmathsetmacro{\a}{1}
% \pgfmathsetmacro{\b}{.6}
\pgfmathsetmacro{\angu}{145}
% \pgfmathsetmacro{\shift}{3}

%ejes x,y
\draw [dashed, <->] (-1.5*\ejes,0) -- (1.5*\ejes,0) node[right] {$x$}; %x
\draw [dashed, ->] (0,0) -- (0,1.4*\ejes) node[right] {$y$}; %y

%   jets

%\draw [line width=1.5,blue!50!black,<-](-2.5,0)node[below] {$\mathbf{ \overrightarrow{p}_{T1}}$} -- (0,0); %j1
%\draw [line width=1.5,blue!50!black,->](0,0) -- ++(180-\angu:4)node[right] {$\mathbf{\overrightarrow{p}_{T2}}$}; %j2
\draw [line width=1.5,blue!50!black,<-](-2.5,0)node[below] {$\vec{p}_{\T,1}$} -- (0,0); %j1
\draw [line width=1.5,blue!50!black,->](0,0) -- ++(180-\angu:4)node[right] {$\vec{p}_{\T,2}$}; %j2

%\draw [line width=1.5,black,->](0,0) -- +(-2.5+4*0.819,4*0.574)node[right] {$\mathbf{\overrightarrow{P}_{T}}$}; %Pt
\draw [line width=1.5,black,->](0,0) -- +(-2.5+4*0.819,4*0.574)node[right] {$\vec{P}_\T$}; %Pt

%   delta phi
\draw [dashed,line width=1,blue!70](-1,0) arc (180:180-\angu:1);
\node [blue!70] at (180:1) [xshift=-7pt, yshift=15] {$\Delta \phi_{12}$};
%   delta phi/2
\draw [dashed,line width=1,red](-1.8,0) arc (180:180-0.5*\angu:1.8);
\node [red] at (180:1.3) [xshift=-15, yshift=30] {$\frac{\Delta \phi_{12}}{2}$};

%   ejes psi,eta
\begin{scope}[rotate = 90-0.5*\angu]
%  \draw [dashed,red, <->] (-1.5*\ejes,0) -- (1.5*\ejes,0) node[right] {$\psi$}; %psi
  \draw [dashed,red, ->] (-1.5*\ejes,0) -- (1.5*\ejes,0) node[right] {$\psi$}; %psi
  \draw [dashed,red, ->] (0,0) -- (0,1.4*\ejes) node[right] {$\eta$}; %eta
  %   proyecciones
%  \draw [line width = 1.5,black, ->] (0,0) -- (1.45,0) node[yshift=8pt, below right] {$\mathbf{P_{T,\psi}}$}; %psi
%  \draw [line width = 1.5,black, ->] (0,0) -- (0,1.95) node[above left] {$\mathbf{P_{T,\eta}}$}; %eta
  \draw [line width = 1.5,black, ->] (0,0) -- (1.45,0) node[yshift=8pt, below right] {$P_{\T,\psi}$}; %psi
  \draw [line width = 1.5,black, ->] (0,0) -- (0,1.95) node[above left] {$P_{\T,\eta}$}; %eta
  \draw [dashed,red] (0,0) rectangle (1.45,1.95);
\end{scope}

\end{tikzpicture}

